The Role of Computational Outage in Dense Cloud-Based Centralized Radio Access Networks

Centralized radio access network architectures consolidate the baseband operation towards a cloud-based platform, thereby allowing for efficient utilization of computing assets, effective inter-cell coordination, and exploitation of global channel state information. This paper considers the interplay between computational efficiency and data throughput that is fundamental to centralized RAN. It introduces the concept of computational outage in mobile networks, and applies it to the analysis of complexity constrained dense centralized RAN networks. The framework is applied to single-cell and multi-cell scenarios using parameters drawn from the LTE standard. It is found that in computationally limited networks, the effective throughput can be improved by using a computationally aware policy for selecting the modulation and coding scheme, which sacrifices spectral efficiency in order to reduce the computational outage probability. When signals of multiple base stations are processed centrally, a computational diversity benefit emerges, and the benefit grows with increasing user density.

==> CBLER.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=11.83333mm, yunit=17.00000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.18310, -3.82353)(7.00000, 0.00000)
\rput(-0.16901, -0.29412){%
\psaxes[subticks=10, ylogBase=10, logLines=y, labels=all, xsubticks=1, ysubticks=10, Ox=1, Oy=-3, Dx=1, Dy=1]{-}(1.00000, -3.00000)(1.00000, -3.00000)(7.00000, 0.00000)%
\multips(2.00000, -3.00000)(1.00000, 0.0){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 3.00000)}
\rput[b](4.00000, -3.52941){SNR [dB]}
\rput[t]{90}(-0.01408, -1.50000){Code BLER}
\psclip{\psframe(1.00000, -3.00000)(7.00000, 0.00000)}
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=dotted, dotsep=1pt, linecolor=black, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](0.94976, 0.00000)(1.04976, 0.00000)(1.14976, 0.00000)(1.24976, 0.00000)(1.34976, 0.00000)(1.44976, 0.00000)(1.54976, 0.00000)(1.64976, 0.00000)(1.74976, 0.00000)(1.84976, -0.00001)(1.94976, -0.00030)(2.04976, -0.00334)(2.14976, -0.02208)(2.24976, -0.09017)(2.34976, -0.25370)(2.44976, -0.55845)(2.54976, -1.01253)(2.64976, -1.64407)(2.74976, -2.38627)(2.84976, -3.22064)(2.94976, -3.71544)(3.04976, -3.96841)(3.14976, -4.23813)(3.24976, -4.28776)(3.34976, -4.70730)(3.44976, -4.45207)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=dashed, linecolor=black, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](0.94976, 0.00000)(1.04976, 0.00000)(1.14976, 0.00000)(1.24976, 0.00000)(1.34976, 0.00000)(1.44976, 0.00000)(1.54976, 0.00000)(1.64976, 0.00000)(1.74976, 0.00000)(1.84976, 0.00000)(1.94976, 0.00000)(2.04976, 0.00000)(2.14976, 0.00000)(2.24976, 0.00000)(2.34976, -0.00001)(2.44976, -0.00018)(2.54976, -0.00185)(2.64976, -0.01104)(2.74976, -0.04208)(2.84976, -0.12192)(2.94976, -0.27018)(3.04976, -0.50110)(3.14976, -0.81280)(3.24976, -1.19170)(3.34976, -1.62993)(3.44976, -2.09318)(3.54976, -2.50312)(3.64976, -2.96630)(3.74976, -3.33460)(3.84976, -3.93550)(3.94976, -4.00286)(4.04976, -4.77780)(4.14976, -4.28533)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](0.94976, 0.00000)(1.04976, 0.00000)(1.14976, 0.00000)(1.24976, 0.00000)(1.34976, 0.00000)(1.44976, 0.00000)(1.54976, 0.00000)(1.64976, 0.00000)(1.74976, 0.00000)(1.84976, 0.00000)(1.94976, 0.00000)(2.04976, 0.00000)(2.14976, 0.00000)(2.24976, 0.00000)(2.34976, 0.00000)(2.44976, 0.00000)(2.54976, 0.00000)(2.64976, 0.00000)(2.74976, -0.00001)(2.84976, -0.00013)(2.94976, -0.00100)(3.04976, -0.00518)(3.14976, -0.01989)(3.24976, -0.05724)(3.34976, -0.12930)(3.44976, -0.24809)(3.54976, -0.41310)(3.64976, -0.61689)(3.74976, -0.86208)(3.84976, -1.12325)(3.94976, -1.43135)(4.04976, -1.71073)(4.14976, -2.00582)(4.24976, -2.30591)(4.34976, -2.66253)(4.44976, -2.92888)(4.54976, -3.14560)(4.64976, -3.53522)(4.74976, -3.82832)(4.84976, -3.96559)(4.94976, -4.31681)(5.04976, -4.64673)(5.14976, -4.65993)(5.24976, -4.62605)(5.34976, -4.87436)(5.44976, -5.03632)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=dotted, dotsep=1pt, linecolor=red, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.52967, 0.00000)(1.62967, 0.00000)(1.72967, 0.00000)(1.82967, 0.00000)(1.92967, 0.00000)(2.02967, 0.00000)(2.12967, 0.00000)(2.22967, 0.00000)(2.32967, 0.00000)(2.42967, 0.00000)(2.52967, 0.00000)(2.62967, 0.00000)(2.72967, 0.00000)(2.82967, 0.00000)(2.92967, 0.00000)(3.02967, -0.00001)(3.12967, -0.00017)(3.22967, -0.00245)(3.32967, -0.01771)(3.42967, -0.07914)(3.52967, -0.23472)(3.62967, -0.53434)(3.72967, -1.00768)(3.82967, -1.67874)(3.92967, -2.54359)(4.02967, -3.52927)(4.12967, -4.57937)(4.22967, -4.75148)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=dashed, linecolor=red, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.52967, 0.00000)(1.62967, 0.00000)(1.72967, 0.00000)(1.82967, 0.00000)(1.92967, 0.00000)(2.02967, 0.00000)(2.12967, 0.00000)(2.22967, 0.00000)(2.32967, 0.00000)(2.42967, 0.00000)(2.52967, 0.00000)(2.62967, 0.00000)(2.72967, 0.00000)(2.82967, 0.00000)(2.92967, 0.00000)(3.02967, 0.00000)(3.12967, 0.00000)(3.22967, 0.00000)(3.32967, 0.00000)(3.42967, 0.00000)(3.52967, 0.00000)(3.62967, 0.00000)(3.72967, 0.00000)(3.82967, -0.00003)(3.92967, -0.00049)(4.02967, -0.00369)(4.12967, -0.01814)(4.22967, -0.06251)(4.32967, -0.16051)(4.42967, -0.32819)(4.52967, -0.57713)(4.62967, -0.90185)(4.72967, -1.27461)(4.82967, -1.69936)(4.92967, -2.12878)(5.02967, -2.58166)(5.12967, -3.09076)(5.22967, -3.41591)(5.32967, -3.81940)(5.42967, -4.06668)(5.52967, -4.51942)(5.62967, -4.84867)(5.72967, -5.21792)(5.82967, -4.98387)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.52967, 0.00000)(1.62967, 0.00000)(1.72967, 0.00000)(1.82967, 0.00000)(1.92967, 0.00000)(2.02967, 0.00000)(2.12967, 0.00000)(2.22967, 0.00000)(2.32967, 0.00000)(2.42967, 0.00000)(2.52967, 0.00000)(2.62967, 0.00000)(2.72967, 0.00000)(2.82967, 0.00000)(2.92967, 0.00000)(3.02967, 0.00000)(3.12967, 0.00000)(3.22967, 0.00000)(3.32967, 0.00000)(3.42967, 0.00000)(3.52967, 0.00000)(3.62967, 0.00000)(3.72967, 0.00000)(3.82967, 0.00000)(3.92967, 0.00000)(4.02967, 0.00000)(4.12967, 0.00000)(4.22967, 0.00000)(4.32967, -0.00000)(4.42967, -0.00001)(4.52967, -0.00029)(4.62967, -0.00161)(4.72967, -0.00778)(4.82967, -0.02575)(4.92967, -0.06642)(5.02967, -0.13907)(5.12967, -0.24974)(5.22967, -0.39896)(5.32967, -0.58582)(5.42967, -0.80084)(5.52967, -1.03490)(5.62967, -1.28767)(5.72967, -1.55408)(5.82967, -1.82190)(5.92967, -2.09896)(6.02967, -2.36651)(6.12967, -2.65086)(6.22967, -2.91944)(6.32967, -3.19104)(6.42967, -3.49346)(6.52967, -3.68557)(6.62967, -4.14810)(6.72967, -4.27915)(6.82967, -4.54224)(6.92967, -4.56579)(7.02967, -5.05469)(7.12967, -4.95739)(7.22967, -4.97259)
\endpsclip
\psline[linestyle=solid, linecolor=black]{->}(4.20000, -0.35000)(3.65000, -0.65000)
\rput[r](2.60000, -2.00000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{MCS 10}}
\rput[l](5.75000, -1.45000){\psframebox[linestyle=none, fillcolor=white, fillstyle=solid]{MCS 11}}
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](4.80282, -0.82353)(6.74648, -0.05882)
\rput[l](5.56338, -0.23529){\footnotesize{2 Iterations}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](4.97183, -0.23529)(5.30986, -0.23529)
\rput[l](5.56338, -0.44118){\footnotesize{3 Iterations}}
\psline[linecolor=red, linestyle=dashed, linewidth=0.3mm](4.97183, -0.44118)(5.30986, -0.44118)
\rput[l](5.56338, -0.64706){\footnotesize{8 Iterations}}
\psline[linecolor=red, linestyle=dotted, dotsep=1pt, linewidth=0.3mm](4.97183, -0.64706)(5.30986, -0.64706)
}\end{pspicture}
\endgroup
\endinput


==> C_BACKOFF_2_NO_INT.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=2.36667mm, yunit=0.40800mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-20.91549, -34.31373)(15.00000, 125.00001)
\rput(-0.84507, -12.25490){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=-15, Oy=0, Dx=5, Dy=25]{-}(-15.00000, 0.00000)(-15.00000, 0.00000)(15.00000, 125.00001)%
\multips(-10.00000, 0.00000)(5.00000, 0.0){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 125.00001)}
\multips(-15.00000, 25.00000)(0, 25.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(30.00000, 0)}
\rput[b](0.00000, -22.05883){SNR [dB]}
\rput[t]{90}(-20.07042, 62.50001){Complexity [Mbit-iterations/s]}
\psclip{\psframe(-15.00000, 0.00000)(15.00000, 125.00001)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](70.00000, 33.02505)(68.00000, 33.02566)(66.00000, 33.02658)(64.00000, 33.02829)(62.00000, 33.03057)(60.00000, 33.03428)(58.00000, 33.04051)(56.00000, 33.05069)(54.00000, 33.06463)(52.00000, 33.09017)(50.00000, 33.12756)(48.00000, 33.18789)(46.00000, 33.28889)(44.00000, 33.43325)(42.00000, 33.69342)(40.00000, 34.03893)(38.00000, 34.59676)(36.00000, 35.43412)(34.00000, 36.72767)(32.00000, 38.45672)(30.00000, 40.74887)(28.00000, 44.07039)(26.00000, 47.99943)(24.00000, 52.05069)(22.00000, 55.71923)(20.00000, 58.14112)(18.00000, 60.18941)(16.00000, 59.69235)(14.00000, 57.59088)(12.00000, 54.20080)(10.00000, 49.57989)(8.00000, 45.70644)(6.00000, 40.90450)(4.00000, 36.80582)(2.00000, 34.13269)(0.00000, 32.08318)(-2.00000, 31.93101)(-4.00000, 33.19511)(-6.00000, 37.88217)(-8.00000, 43.61498)(-10.00000, 53.05402)(-12.00000, 67.50388)(-14.00000, 82.09828)(-16.00000, 106.02204)(-18.00000, 145.23536)(-20.00000, 199.66127)(-22.00000, 223.36578)(-24.00000, 287.96998)(-26.00000, 397.81237)(-28.00000, 496.14553)(-30.00000, 577.46748)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=x, dotscale=1.2 1.2, linewidth=0.4mm](70.00000, 33.02427)(68.00000, 33.02434)(66.00000, 33.02467)(64.00000, 33.02500)(62.00000, 33.02558)(60.00000, 33.02652)(58.00000, 33.02809)(56.00000, 33.03002)(54.00000, 33.03375)(52.00000, 33.03995)(50.00000, 33.04887)(48.00000, 33.06295)(46.00000, 33.08737)(44.00000, 33.12314)(42.00000, 33.17316)(40.00000, 33.26483)(38.00000, 33.38469)(36.00000, 33.56984)(34.00000, 33.85634)(32.00000, 34.21253)(30.00000, 34.68205)(28.00000, 35.07445)(26.00000, 35.48364)(24.00000, 35.65966)(22.00000, 35.51638)(20.00000, 34.79420)(18.00000, 33.43746)(16.00000, 31.33226)(14.00000, 28.85751)(12.00000, 26.51870)(10.00000, 23.84351)(8.00000, 21.49090)(6.00000, 19.54473)(4.00000, 17.93386)(2.00000, 16.99712)(0.00000, 16.73643)(-2.00000, 18.00594)(-4.00000, 20.16737)(-6.00000, 25.38459)(-8.00000, 31.35133)(-10.00000, 41.05703)(-12.00000, 56.56691)(-14.00000, 71.51384)(-16.00000, 97.42212)(-18.00000, 124.26338)(-20.00000, 145.82439)(-22.00000, 218.00124)(-24.00000, 317.63554)(-26.00000, 347.26216)(-28.00000, 494.92132)(-30.00000, 625.44624)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](70.00000, 33.02508)(68.00000, 33.02570)(66.00000, 33.02668)(64.00000, 33.02832)(62.00000, 33.03075)(60.00000, 33.03456)(58.00000, 33.04088)(56.00000, 33.05119)(54.00000, 33.06563)(52.00000, 33.09158)(50.00000, 33.13000)(48.00000, 33.19121)(46.00000, 33.29502)(44.00000, 33.44424)(42.00000, 33.71404)(40.00000, 34.07531)(38.00000, 34.67097)(36.00000, 35.58557)(34.00000, 37.05560)(32.00000, 39.13586)(30.00000, 42.12191)(28.00000, 47.00921)(26.00000, 53.87673)(24.00000, 62.68669)(22.00000, 73.00965)(20.00000, 81.81613)(18.00000, 92.09858)(16.00000, 93.00110)(14.00000, 87.47464)(12.00000, 78.16652)(10.00000, 66.08334)(8.00000, 57.41972)(6.00000, 47.85849)(4.00000, 40.81410)(2.00000, 36.63796)(0.00000, 33.63167)(-2.00000, 33.29894)(-4.00000, 34.55616)(-6.00000, 39.88193)(-8.00000, 46.30587)(-10.00000, 57.36591)(-12.00000, 73.54323)(-14.00000, 90.61588)(-16.00000, 118.87162)(-18.00000, 161.32633)(-20.00000, 217.35428)(-22.00000, 254.84697)(-24.00000, 319.10054)(-26.00000, 450.98011)(-28.00000, 565.23687)(-30.00000, 688.69428)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](70.00000, 33.02450)(68.00000, 33.02465)(66.00000, 33.02528)(64.00000, 33.02590)(62.00000, 33.02699)(60.00000, 33.02874)(58.00000, 33.03169)(56.00000, 33.03524)(54.00000, 33.04234)(52.00000, 33.05402)(50.00000, 33.07081)(48.00000, 33.09710)(46.00000, 33.14334)(44.00000, 33.21107)(42.00000, 33.30626)(40.00000, 33.48200)(38.00000, 33.71508)(36.00000, 34.08070)(34.00000, 34.66368)(32.00000, 35.42303)(30.00000, 36.49323)(28.00000, 37.47616)(26.00000, 38.70255)(24.00000, 39.55621)(22.00000, 39.98661)(20.00000, 39.28651)(18.00000, 37.40542)(16.00000, 34.38519)(14.00000, 31.00010)(12.00000, 28.01754)(10.00000, 24.82715)(8.00000, 22.16247)(6.00000, 20.02313)(4.00000, 18.26157)(2.00000, 17.25578)(0.00000, 16.93014)(-2.00000, 18.19214)(-4.00000, 20.37320)(-6.00000, 25.65075)(-8.00000, 31.69363)(-10.00000, 41.50797)(-12.00000, 57.12338)(-14.00000, 72.28667)(-16.00000, 98.80280)(-18.00000, 125.61445)(-20.00000, 147.42909)(-22.00000, 219.76223)(-24.00000, 320.73103)(-26.00000, 350.11042)(-28.00000, 499.19857)(-30.00000, 635.09211)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-3.59155, 91.91177)(14.57746, 132.35295)
\rput[l](0.21127, 125.00001){\footnotesize{$C_\text{max}=\infty$, MRS}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-2.74648, 125.00001)(-1.05634, 125.00001)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-2.74648, 125.00001)(-1.05634, 125.00001)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=blue](-1.90141, 125.00001)
\rput[l](0.21127, 116.42158){\footnotesize{$C_\text{max}=\infty$, CAS}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-2.74648, 116.42158)(-1.05634, 116.42158)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-2.74648, 116.42158)(-1.05634, 116.42158)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=x, dotscale=1.2 1.2, linecolor=red](-1.90141, 116.42158)
\rput[l](0.21127, 107.84315){\footnotesize{$C_\text{max}=50\text{Mbit-iter/s}$, MRS}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-2.74648, 107.84315)(-1.05634, 107.84315)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-2.74648, 107.84315)(-1.05634, 107.84315)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=black](-1.90141, 107.84315)
\rput[l](0.21127, 99.26471){\footnotesize{$C_\text{max}=50\text{Mbit-iter/s}$, CAS}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-2.74648, 99.26471)(-1.05634, 99.26471)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-2.74648, 99.26471)(-1.05634, 99.26471)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=darkgreen](-1.90141, 99.26471)
}\end{pspicture}
\endgroup
\endinput


==> Complexity.over.SNR.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=2.84000mm, yunit=0.16400mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-9.92958, -85.36585)(20.00000, 250.00000)
\rput(-0.70423, -30.48780){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=-5, Oy=0, Dx=5, Dy=50]{-}(-5.00000, 0.00000)(-5.00000, 0.00000)(20.00000, 250.00000)%
\multips(0.00000, 0.00000)(5.00000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 250.00000)}
\multips(-5.00000, 50.00000)(0, 50.00000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(25.00000, 0)}
\rput[b](7.50000, -54.87805){SNR [dB]}
\rput[t]{90}(-9.22535, 125.00000){Complexity [Mbit-iterations/s]}
\psclip{\psframe(-5.00000, 0.00000)(20.00000, 250.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](-5.00000, 6.52800)(-4.80000, 4.89600)(-4.60000, 16.38400)(-4.40000, 12.28800)(-4.20000, 8.19200)(-4.00000, 8.19200)(-3.80000, 6.14400)(-3.60000, 6.14400)(-3.40000, 18.36800)(-3.20000, 13.12000)(-3.00000, 10.49600)(-2.80000, 10.49600)(-2.60000, 7.87200)(-2.40000, 22.84800)(-2.20000, 16.32000)(-2.00000, 13.05600)(-1.80000, 13.05600)(-1.60000, 28.22400)(-1.40000, 20.16000)(-1.20000, 16.12800)(-1.00000, 16.12800)(-0.80000, 38.40000)(-0.60000, 28.80000)(-0.40000, 24.00000)(-0.20000, 19.20000)(0.00000, 14.40000)(0.20000, 33.40800)(0.40000, 27.84000)(0.60000, 22.27200)(0.80000, 22.27200)(1.00000, 37.63200)(1.20000, 31.36000)(1.40000, 25.08800)(1.60000, 56.32000)(1.80000, 42.24000)(2.00000, 28.16000)(2.20000, 28.16000)(2.40000, 21.12000)(2.60000, 21.12000)(2.80000, 48.38400)(3.00000, 32.25600)(3.20000, 32.25600)(3.40000, 24.19200)(3.60000, 24.19200)(3.80000, 73.72800)(4.00000, 55.29600)(4.20000, 46.08000)(4.40000, 36.86400)(4.60000, 36.86400)(4.80000, 62.20800)(5.00000, 51.84000)(5.20000, 41.47200)(5.40000, 92.16000)(5.60000, 69.12000)(5.80000, 57.60000)(6.00000, 46.08000)(6.20000, 46.08000)(6.40000, 104.44800)(6.60000, 78.33600)(6.80000, 95.42400)(7.00000, 68.16000)(7.20000, 68.16000)(7.40000, 54.52800)(7.60000, 88.70400)(7.80000, 73.92000)(8.00000, 59.13600)(8.20000, 59.13600)(8.40000, 44.35200)(8.60000, 115.58400)(8.80000, 99.07200)(9.00000, 82.56000)(9.20000, 66.04800)(9.40000, 105.98400)(9.60000, 88.32000)(9.80000, 70.65600)(10.00000, 70.65600)(10.20000, 153.60000)(10.40000, 115.20000)(10.60000, 96.00000)(10.80000, 76.80000)(11.00000, 57.60000)(11.20000, 145.15200)(11.40000, 103.68000)(11.60000, 82.94400)(11.80000, 82.94400)(12.00000, 62.20800)(12.20000, 62.20800)(12.40000, 62.20800)(12.60000, 161.28000)(12.80000, 138.24000)(13.00000, 115.20000)(13.20000, 92.16000)(13.40000, 197.12000)(13.60000, 147.84000)(13.80000, 123.20000)(14.00000, 179.20000)(14.20000, 128.00000)(14.40000, 128.00000)(14.60000, 102.40000)(14.80000, 220.16000)(15.00000, 165.12000)(15.20000, 137.60000)(15.40000, 170.88000)(15.60000, 142.40000)(15.80000, 113.92000)(16.00000, 113.92000)(16.20000, 113.92000)(16.40000, 85.44000)(16.60000, 85.44000)(16.80000, 85.44000)(17.00000, 85.44000)(17.20000, 56.96000)(17.40000, 56.96000)(17.60000, 231.16800)(17.80000, 165.12000)(18.00000, 132.09600)(18.20000, 132.09600)(18.40000, 99.07200)(18.60000, 99.07200)(18.80000, 99.07200)(19.00000, 99.07200)(19.20000, 66.04800)(19.40000, 66.04800)(19.60000, 66.04800)(19.80000, 66.04800)(20.00000, 66.04800)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=x, dotscale=1.2 1.2, linewidth=0.4mm](-5.00000, 2.56000)(-4.80000, 2.56000)(-4.60000, 4.89600)(-4.40000, 4.89600)(-4.20000, 3.26400)(-4.00000, 3.26400)(-3.80000, 3.26400)(-3.60000, 3.26400)(-3.40000, 6.14400)(-3.20000, 4.09600)(-3.00000, 4.09600)(-2.80000, 4.09600)(-2.60000, 4.09600)(-2.40000, 7.87200)(-2.20000, 7.87200)(-2.00000, 5.24800)(-1.80000, 5.24800)(-1.60000, 9.79200)(-1.40000, 9.79200)(-1.20000, 9.79200)(-1.00000, 6.52800)(-0.80000, 12.09600)(-0.60000, 12.09600)(-0.40000, 12.09600)(-0.20000, 8.06400)(0.00000, 8.06400)(0.20000, 14.40000)(0.40000, 14.40000)(0.60000, 14.40000)(0.80000, 9.60000)(1.00000, 16.70400)(1.20000, 16.70400)(1.40000, 16.70400)(1.60000, 18.81600)(1.80000, 18.81600)(2.00000, 18.81600)(2.20000, 18.81600)(2.40000, 12.54400)(2.60000, 12.54400)(2.80000, 21.12000)(3.00000, 14.08000)(3.20000, 14.08000)(3.40000, 14.08000)(3.60000, 14.08000)(3.80000, 24.19200)(4.00000, 16.12800)(4.20000, 16.12800)(4.40000, 16.12800)(4.60000, 16.12800)(4.80000, 27.64800)(5.00000, 27.64800)(5.20000, 27.64800)(5.40000, 41.47200)(5.60000, 41.47200)(5.80000, 31.10400)(6.00000, 31.10400)(6.20000, 31.10400)(6.40000, 34.56000)(6.60000, 34.56000)(6.80000, 65.28000)(7.00000, 52.22400)(7.20000, 52.22400)(7.40000, 39.16800)(7.60000, 54.52800)(7.80000, 40.89600)(8.00000, 40.89600)(8.20000, 40.89600)(8.40000, 40.89600)(8.60000, 44.35200)(8.80000, 44.35200)(9.00000, 44.35200)(9.20000, 29.56800)(9.40000, 66.04800)(9.60000, 49.53600)(9.80000, 49.53600)(10.00000, 49.53600)(10.20000, 52.99200)(10.40000, 52.99200)(10.60000, 52.99200)(10.80000, 52.99200)(11.00000, 35.32800)(11.20000, 57.60000)(11.40000, 57.60000)(11.60000, 57.60000)(11.80000, 38.40000)(12.00000, 38.40000)(12.20000, 38.40000)(12.40000, 38.40000)(12.60000, 41.47200)(12.80000, 41.47200)(13.00000, 41.47200)(13.20000, 41.47200)(13.40000, 92.16000)(13.60000, 92.16000)(13.80000, 69.12000)(14.00000, 98.56000)(14.20000, 98.56000)(14.40000, 98.56000)(14.60000, 73.92000)(14.80000, 102.40000)(15.00000, 76.80000)(15.20000, 76.80000)(15.40000, 110.08000)(15.60000, 110.08000)(15.80000, 110.08000)(16.00000, 82.56000)(16.20000, 82.56000)(16.40000, 82.56000)(16.60000, 82.56000)(16.80000, 55.04000)(17.00000, 55.04000)(17.20000, 56.96000)(17.40000, 56.96000)(17.60000, 56.96000)(17.80000, 56.96000)(18.00000, 56.96000)(18.20000, 56.96000)(18.40000, 56.96000)(18.60000, 56.96000)(18.80000, 56.96000)(19.00000, 56.96000)(19.20000, 66.04800)(19.40000, 66.04800)(19.60000, 66.04800)(19.80000, 66.04800)(20.00000, 66.04800)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-4.29577, 185.97561)(3.45070, 243.90244)
\rput[l](-1.12676, 225.60976){\footnotesize{MRS}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-3.59155, 225.60976)(-2.18310, 225.60976)
\rput[l](-1.12676, 204.26829){\footnotesize{CAS}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-3.59155, 204.26829)(-2.18310, 204.26829)
}\end{pspicture}
\endgroup
\endinput


==> MCS-Rate.over.SNR.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=2.84000mm, yunit=1.17143mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-9.92958, -11.95122)(20.00000, 35.00000)
\rput(-0.70423, -4.26829){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=-5, Oy=0, Dx=5, Dy=5]{-}(-5.00000, 0.00000)(-5.00000, 0.00000)(20.00000, 35.00000)%
\multips(0.00000, 0.00000)(5.00000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 35.00000)}
\multips(-5.00000, 5.00000)(0, 5.00000){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(25.00000, 0)}
\rput[b](7.50000, -7.68293){SNR [dB]}
\rput[t]{90}(-9.22535, 17.50000){Throughput [Mbit/s]}
\psclip{\psframe(-5.00000, 0.00000)(20.00000, 35.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=blue, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](-5.00000, 1.63200)(-4.80000, 1.63200)(-4.60000, 2.04800)(-4.40000, 2.04800)(-4.20000, 2.04800)(-4.00000, 2.04800)(-3.80000, 2.04800)(-3.60000, 2.04800)(-3.40000, 2.62400)(-3.20000, 2.62400)(-3.00000, 2.62400)(-2.80000, 2.62400)(-2.60000, 2.62400)(-2.40000, 3.26400)(-2.20000, 3.26400)(-2.00000, 3.26400)(-1.80000, 3.26400)(-1.60000, 4.03200)(-1.40000, 4.03200)(-1.20000, 4.03200)(-1.00000, 4.03200)(-0.80000, 4.80000)(-0.60000, 4.80000)(-0.40000, 4.80000)(-0.20000, 4.80000)(0.00000, 4.80000)(0.20000, 5.56800)(0.40000, 5.56800)(0.60000, 5.56800)(0.80000, 5.56800)(1.00000, 6.27200)(1.20000, 6.27200)(1.40000, 6.27200)(1.60000, 7.04000)(1.80000, 7.04000)(2.00000, 7.04000)(2.20000, 7.04000)(2.40000, 7.04000)(2.60000, 7.04000)(2.80000, 8.06400)(3.00000, 8.06400)(3.20000, 8.06400)(3.40000, 8.06400)(3.60000, 8.06400)(3.80000, 9.21600)(4.00000, 9.21600)(4.20000, 9.21600)(4.40000, 9.21600)(4.60000, 9.21600)(4.80000, 10.36800)(5.00000, 10.36800)(5.20000, 10.36800)(5.40000, 11.52000)(5.60000, 11.52000)(5.80000, 11.52000)(6.00000, 11.52000)(6.20000, 11.52000)(6.40000, 13.05600)(6.60000, 13.05600)(6.80000, 13.63200)(7.00000, 13.63200)(7.20000, 13.63200)(7.40000, 13.63200)(7.60000, 14.78400)(7.80000, 14.78400)(8.00000, 14.78400)(8.20000, 14.78400)(8.40000, 14.78400)(8.60000, 16.51200)(8.80000, 16.51200)(9.00000, 16.51200)(9.20000, 16.51200)(9.40000, 17.66400)(9.60000, 17.66400)(9.80000, 17.66400)(10.00000, 17.66400)(10.20000, 19.20000)(10.40000, 19.20000)(10.60000, 19.20000)(10.80000, 19.20000)(11.00000, 19.20000)(11.20000, 20.73600)(11.40000, 20.73600)(11.60000, 20.73600)(11.80000, 20.73600)(12.00000, 20.73600)(12.20000, 20.73600)(12.40000, 20.73600)(12.60000, 23.04000)(12.80000, 23.04000)(13.00000, 23.04000)(13.20000, 23.04000)(13.40000, 24.64000)(13.60000, 24.64000)(13.80000, 24.64000)(14.00000, 25.60000)(14.20000, 25.60000)(14.40000, 25.60000)(14.60000, 25.60000)(14.80000, 27.52000)(15.00000, 27.52000)(15.20000, 27.52000)(15.40000, 28.48000)(15.60000, 28.48000)(15.80000, 28.48000)(16.00000, 28.48000)(16.20000, 28.48000)(16.40000, 28.48000)(16.60000, 28.48000)(16.80000, 28.48000)(17.00000, 28.48000)(17.20000, 28.48000)(17.40000, 28.48000)(17.60000, 33.02400)(17.80000, 33.02400)(18.00000, 33.02400)(18.20000, 33.02400)(18.40000, 33.02400)(18.60000, 33.02400)(18.80000, 33.02400)(19.00000, 33.02400)(19.20000, 33.02400)(19.40000, 33.02400)(19.60000, 33.02400)(19.80000, 33.02400)(20.00000, 33.02400)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red, dotstyle=x, dotscale=1.2 1.2, linewidth=0.4mm](-5.00000, 1.28000)(-4.80000, 1.28000)(-4.60000, 1.63200)(-4.40000, 1.63200)(-4.20000, 1.63200)(-4.00000, 1.63200)(-3.80000, 1.63200)(-3.60000, 1.63200)(-3.40000, 2.04800)(-3.20000, 2.04800)(-3.00000, 2.04800)(-2.80000, 2.04800)(-2.60000, 2.04800)(-2.40000, 2.62400)(-2.20000, 2.62400)(-2.00000, 2.62400)(-1.80000, 2.62400)(-1.60000, 3.26400)(-1.40000, 3.26400)(-1.20000, 3.26400)(-1.00000, 3.26400)(-0.80000, 4.03200)(-0.60000, 4.03200)(-0.40000, 4.03200)(-0.20000, 4.03200)(0.00000, 4.03200)(0.20000, 4.80000)(0.40000, 4.80000)(0.60000, 4.80000)(0.80000, 4.80000)(1.00000, 5.56800)(1.20000, 5.56800)(1.40000, 5.56800)(1.60000, 6.27200)(1.80000, 6.27200)(2.00000, 6.27200)(2.20000, 6.27200)(2.40000, 6.27200)(2.60000, 6.27200)(2.80000, 7.04000)(3.00000, 7.04000)(3.20000, 7.04000)(3.40000, 7.04000)(3.60000, 7.04000)(3.80000, 8.06400)(4.00000, 8.06400)(4.20000, 8.06400)(4.40000, 8.06400)(4.60000, 8.06400)(4.80000, 9.21600)(5.00000, 9.21600)(5.20000, 9.21600)(5.40000, 10.36800)(5.60000, 10.36800)(5.80000, 10.36800)(6.00000, 10.36800)(6.20000, 10.36800)(6.40000, 11.52000)(6.60000, 11.52000)(6.80000, 13.05600)(7.00000, 13.05600)(7.20000, 13.05600)(7.40000, 13.05600)(7.60000, 13.63200)(7.80000, 13.63200)(8.00000, 13.63200)(8.20000, 13.63200)(8.40000, 13.63200)(8.60000, 14.78400)(8.80000, 14.78400)(9.00000, 14.78400)(9.20000, 14.78400)(9.40000, 16.51200)(9.60000, 16.51200)(9.80000, 16.51200)(10.00000, 16.51200)(10.20000, 17.66400)(10.40000, 17.66400)(10.60000, 17.66400)(10.80000, 17.66400)(11.00000, 17.66400)(11.20000, 19.20000)(11.40000, 19.20000)(11.60000, 19.20000)(11.80000, 19.20000)(12.00000, 19.20000)(12.20000, 19.20000)(12.40000, 19.20000)(12.60000, 20.73600)(12.80000, 20.73600)(13.00000, 20.73600)(13.20000, 20.73600)(13.40000, 23.04000)(13.60000, 23.04000)(13.80000, 23.04000)(14.00000, 24.64000)(14.20000, 24.64000)(14.40000, 24.64000)(14.60000, 24.64000)(14.80000, 25.60000)(15.00000, 25.60000)(15.20000, 25.60000)(15.40000, 27.52000)(15.60000, 27.52000)(15.80000, 27.52000)(16.00000, 27.52000)(16.20000, 27.52000)(16.40000, 27.52000)(16.60000, 27.52000)(16.80000, 27.52000)(17.00000, 27.52000)(17.20000, 28.48000)(17.40000, 28.48000)(17.60000, 28.48000)(17.80000, 28.48000)(18.00000, 28.48000)(18.20000, 28.48000)(18.40000, 28.48000)(18.60000, 28.48000)(18.80000, 28.48000)(19.00000, 28.48000)(19.20000, 33.02400)(19.40000, 33.02400)(19.60000, 33.02400)(19.80000, 33.02400)(20.00000, 33.02400)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=black, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](-5.00000, 2.56873)(-4.80000, 2.67399)(-4.60000, 2.78295)(-4.40000, 2.89571)(-4.20000, 3.01233)(-4.00000, 3.13292)(-3.80000, 3.25754)(-3.60000, 3.38628)(-3.40000, 3.51921)(-3.20000, 3.65641)(-3.00000, 3.79795)(-2.80000, 3.94390)(-2.60000, 4.09433)(-2.40000, 4.24929)(-2.20000, 4.40885)(-2.00000, 4.57306)(-1.80000, 4.74197)(-1.60000, 4.91563)(-1.40000, 5.09409)(-1.20000, 5.27737)(-1.00000, 5.46552)(-0.80000, 5.65855)(-0.60000, 5.85650)(-0.40000, 6.05939)(-0.20000, 6.26722)(0.00000, 6.48000)(0.20000, 6.69774)(0.40000, 6.92043)(0.60000, 7.14807)(0.80000, 7.38064)(1.00000, 7.61813)(1.20000, 7.86050)(1.40000, 8.10774)(1.60000, 8.35981)(1.80000, 8.61667)(2.00000, 8.87828)(2.20000, 9.14459)(2.40000, 9.41555)(2.60000, 9.69111)(2.80000, 9.97121)(3.00000, 10.25578)(3.20000, 10.54476)(3.40000, 10.83808)(3.60000, 11.13567)(3.80000, 11.43746)(4.00000, 11.74336)(4.20000, 12.05329)(4.40000, 12.36719)(4.60000, 12.68496)(4.80000, 13.00651)(5.00000, 13.33178)(5.20000, 13.66066)(5.40000, 13.99308)(5.60000, 14.32893)(5.80000, 14.66815)(6.00000, 15.01064)(6.20000, 15.35630)(6.40000, 15.70506)(6.60000, 16.05683)(6.80000, 16.41152)(7.00000, 16.76904)(7.20000, 17.12931)(7.40000, 17.49224)(7.60000, 17.85776)(7.80000, 18.22578)(8.00000, 18.59622)(8.20000, 18.96900)(8.40000, 19.34405)(8.60000, 19.72128)(8.80000, 20.10063)(9.00000, 20.48201)(9.20000, 20.86537)(9.40000, 21.25062)(9.60000, 21.63771)(9.80000, 22.02656)(10.00000, 22.41712)(10.20000, 22.80931)(10.40000, 23.20308)(10.60000, 23.59837)(10.80000, 23.99512)(11.00000, 24.39328)(11.20000, 24.79278)(11.40000, 25.19359)(11.60000, 25.59565)(11.80000, 25.99890)(12.00000, 26.40331)(12.20000, 26.80883)(12.40000, 27.21541)(12.60000, 27.62301)(12.80000, 28.03158)(13.00000, 28.44110)(13.20000, 28.85152)(13.40000, 29.26280)(13.60000, 29.67492)(13.80000, 30.08782)(14.00000, 30.50149)(14.20000, 30.91589)(14.40000, 31.33099)(14.60000, 31.74676)(14.80000, 32.16317)(15.00000, 32.58019)(15.20000, 32.99781)(15.40000, 33.41599)(15.60000, 33.83471)(15.80000, 34.25395)(16.00000, 34.67368)(16.20000, 35.09388)(16.40000, 35.51454)(16.60000, 35.93564)(16.80000, 36.35715)(17.00000, 36.77905)(17.20000, 37.20134)(17.40000, 37.62399)(17.60000, 38.04699)(17.80000, 38.47032)(18.00000, 38.89397)(18.20000, 39.31793)(18.40000, 39.74218)(18.60000, 40.16670)(18.80000, 40.59149)(19.00000, 41.01654)(19.20000, 41.44183)(19.40000, 41.86735)(19.60000, 42.29309)(19.80000, 42.71905)(20.00000, 43.14521)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-4.29577, 23.04878)(3.45070, 34.14634)
\rput[l](-1.12676, 31.58537){\footnotesize{Capacity}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-3.59155, 31.58537)(-2.18310, 31.58537)
\rput[l](-1.12676, 28.59756){\footnotesize{MRS}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-3.59155, 28.59756)(-2.18310, 28.59756)
\rput[l](-1.12676, 25.60976){\footnotesize{CAS}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-3.59155, 25.60976)(-2.18310, 25.60976)
}\end{pspicture}
\endgroup
\endinput


==> OP_BACKOFF_2_NO_INT.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=1.18333mm, yunit=50.94905mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-31.83099, -0.27478)(40.00000, 1.00100)
\rput(-1.69014, -0.09814){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=-20, Oy=0, Dx=10, Dy=0.2]{-}(-20.00000, 0.00000)(-20.00000, 0.00000)(40.00000, 1.00100)%
\multips(-10.00000, 0.00000)(10.00000, 0.0){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 1.00100)}
\multips(-20.00000, 0.20000)(0, 0.20000){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(60.00000, 0)}
\rput[b](10.00000, -0.17665){SNR [dB]}
\rput[t]{90}(-30.14085, 0.50050){$\epsilon$}
\psclip{\psframe(-20.00000, 0.00000)(40.00000, 1.00100)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](70.00000, 0.00000)(68.00000, 0.00000)(66.00000, 0.00000)(64.00000, 0.00000)(62.00000, 0.00000)(60.00000, 0.00000)(58.00000, 0.00000)(56.00000, 0.00000)(54.00000, 0.00000)(52.00000, 0.00000)(50.00000, 0.00001)(48.00000, 0.00001)(46.00000, 0.00002)(44.00000, 0.00002)(42.00000, 0.00004)(40.00000, 0.00006)(38.00000, 0.00009)(36.00000, 0.00014)(34.00000, 0.00022)(32.00000, 0.00035)(30.00000, 0.00052)(28.00000, 0.00087)(26.00000, 0.00136)(24.00000, 0.00203)(22.00000, 0.00318)(20.00000, 0.00471)(18.00000, 0.00783)(16.00000, 0.01181)(14.00000, 0.01785)(12.00000, 0.02822)(10.00000, 0.04417)(8.00000, 0.06594)(6.00000, 0.10147)(4.00000, 0.15115)(2.00000, 0.20888)(0.00000, 0.29635)(-2.00000, 0.38150)(-4.00000, 0.48795)(-6.00000, 0.58520)(-8.00000, 0.67601)(-10.00000, 0.74758)(-12.00000, 0.81546)(-14.00000, 0.85328)(-16.00000, 0.88992)(-18.00000, 0.92351)(-20.00000, 0.94620)(-22.00000, 0.95131)(-24.00000, 0.96310)(-26.00000, 0.97346)(-28.00000, 0.97883)(-30.00000, 0.98179)(-32.00000, 0.98810)(-34.00000, 0.99268)(-36.00000, 0.99286)(-38.00000, 0.99336)(-40.00000, 0.99552)(-42.00000, 0.99497)(-44.00000, 0.99678)(-46.00000, 0.99786)(-48.00000, 0.99874)(-50.00000, 0.99935)(-52.00000, 0.99941)(-54.00000, 0.99966)(-56.00000, 0.99899)(-58.00000, 0.99976)(-60.00000, 0.99947)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=x, dotscale=1.2 1.2, linewidth=0.4mm](70.00000, 0.00000)(68.00000, 0.00000)(66.00000, 0.00000)(64.00000, 0.00000)(62.00000, 0.00000)(60.00000, 0.00000)(58.00000, 0.00000)(56.00000, 0.00000)(54.00000, 0.00000)(52.00000, 0.00000)(50.00000, 0.00000)(48.00000, 0.00001)(46.00000, 0.00001)(44.00000, 0.00002)(42.00000, 0.00003)(40.00000, 0.00004)(38.00000, 0.00007)(36.00000, 0.00011)(34.00000, 0.00018)(32.00000, 0.00029)(30.00000, 0.00048)(28.00000, 0.00072)(26.00000, 0.00119)(24.00000, 0.00182)(22.00000, 0.00292)(20.00000, 0.00463)(18.00000, 0.00718)(16.00000, 0.01161)(14.00000, 0.01831)(12.00000, 0.02768)(10.00000, 0.04312)(8.00000, 0.06611)(6.00000, 0.10091)(4.00000, 0.14171)(2.00000, 0.20434)(0.00000, 0.28932)(-2.00000, 0.38515)(-4.00000, 0.47357)(-6.00000, 0.59478)(-8.00000, 0.67237)(-10.00000, 0.75097)(-12.00000, 0.81880)(-14.00000, 0.85703)(-16.00000, 0.89450)(-18.00000, 0.91765)(-20.00000, 0.92963)(-22.00000, 0.95309)(-24.00000, 0.96782)(-26.00000, 0.97059)(-28.00000, 0.97931)(-30.00000, 0.98362)(-32.00000, 0.98824)(-34.00000, 0.99080)(-36.00000, 0.99151)(-38.00000, 0.99658)(-40.00000, 0.99694)(-42.00000, 0.99719)(-44.00000, 0.99788)(-46.00000, 0.99900)(-48.00000, 0.99839)(-50.00000, 0.99870)(-52.00000, 0.99875)(-54.00000, 0.99994)(-56.00000, 0.99955)(-58.00000, 0.99997)(-60.00000, 0.99970)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](70.00000, 0.00002)(68.00000, 0.00003)(66.00000, 0.00005)(64.00000, 0.00008)(62.00000, 0.00013)(60.00000, 0.00020)(58.00000, 0.00032)(56.00000, 0.00052)(54.00000, 0.00079)(52.00000, 0.00129)(50.00000, 0.00202)(48.00000, 0.00318)(46.00000, 0.00515)(44.00000, 0.00796)(42.00000, 0.01301)(40.00000, 0.01968)(38.00000, 0.03052)(36.00000, 0.04673)(34.00000, 0.07173)(32.00000, 0.10512)(30.00000, 0.14914)(28.00000, 0.21294)(26.00000, 0.28821)(24.00000, 0.36645)(22.00000, 0.43958)(20.00000, 0.49087)(18.00000, 0.54187)(16.00000, 0.54993)(14.00000, 0.53346)(12.00000, 0.50123)(10.00000, 0.45056)(8.00000, 0.41618)(6.00000, 0.37756)(4.00000, 0.36177)(2.00000, 0.37319)(0.00000, 0.41734)(-2.00000, 0.47594)(-4.00000, 0.55619)(-6.00000, 0.64169)(-8.00000, 0.71558)(-10.00000, 0.78059)(-12.00000, 0.83853)(-14.00000, 0.87217)(-16.00000, 0.90480)(-18.00000, 0.93250)(-20.00000, 0.95110)(-22.00000, 0.95793)(-24.00000, 0.96698)(-26.00000, 0.97677)(-28.00000, 0.98153)(-30.00000, 0.98485)(-32.00000, 0.98932)(-34.00000, 0.99313)(-36.00000, 0.99377)(-38.00000, 0.99453)(-40.00000, 0.99607)(-42.00000, 0.99578)(-44.00000, 0.99706)(-46.00000, 0.99819)(-48.00000, 0.99879)(-50.00000, 0.99936)(-52.00000, 0.99966)(-54.00000, 0.99991)(-56.00000, 0.99900)(-58.00000, 0.99976)(-60.00000, 0.99951)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](70.00000, 0.00001)(68.00000, 0.00001)(66.00000, 0.00002)(64.00000, 0.00003)(62.00000, 0.00005)(60.00000, 0.00009)(58.00000, 0.00014)(56.00000, 0.00020)(54.00000, 0.00033)(52.00000, 0.00054)(50.00000, 0.00084)(48.00000, 0.00131)(46.00000, 0.00214)(44.00000, 0.00335)(42.00000, 0.00505)(40.00000, 0.00819)(38.00000, 0.01234)(36.00000, 0.01880)(34.00000, 0.02905)(32.00000, 0.04230)(30.00000, 0.06088)(28.00000, 0.07799)(26.00000, 0.10032)(24.00000, 0.11822)(22.00000, 0.13389)(20.00000, 0.13810)(18.00000, 0.13096)(16.00000, 0.11572)(14.00000, 0.10025)(12.00000, 0.09189)(10.00000, 0.09133)(8.00000, 0.10327)(6.00000, 0.13017)(4.00000, 0.16347)(2.00000, 0.22146)(0.00000, 0.30129)(-2.00000, 0.39403)(-4.00000, 0.48079)(-6.00000, 0.60007)(-8.00000, 0.67660)(-10.00000, 0.75406)(-12.00000, 0.82073)(-14.00000, 0.85868)(-16.00000, 0.89606)(-18.00000, 0.91857)(-20.00000, 0.93042)(-22.00000, 0.95347)(-24.00000, 0.96813)(-26.00000, 0.97083)(-28.00000, 0.97949)(-30.00000, 0.98387)(-32.00000, 0.98825)(-34.00000, 0.99096)(-36.00000, 0.99165)(-38.00000, 0.99658)(-40.00000, 0.99696)(-42.00000, 0.99724)(-44.00000, 0.99788)(-46.00000, 0.99900)(-48.00000, 0.99839)(-50.00000, 0.99870)(-52.00000, 0.99875)(-54.00000, 0.99994)(-56.00000, 0.99955)(-58.00000, 0.99997)(-60.00000, 0.99970)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](2.81690, 0.65752)(39.15493, 0.98137)
\rput[l](10.42254, 0.92249){\footnotesize{$C_\text{max}=\infty$, MRS}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](4.50704, 0.92249)(7.88732, 0.92249)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](4.50704, 0.92249)(7.88732, 0.92249)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=blue](6.19718, 0.92249)
\rput[l](10.42254, 0.85379){\footnotesize{$C_\text{max}=\infty$, CAS}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](4.50704, 0.85379)(7.88732, 0.85379)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](4.50704, 0.85379)(7.88732, 0.85379)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=x, dotscale=1.2 1.2, linecolor=red](6.19718, 0.85379)
\rput[l](10.42254, 0.78510){\footnotesize{$C_\text{max}=50\text{Mbit-iter/s}$, MRS}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](4.50704, 0.78510)(7.88732, 0.78510)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](4.50704, 0.78510)(7.88732, 0.78510)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=black](6.19718, 0.78510)
\rput[l](10.42254, 0.71640){\footnotesize{$C_\text{max}=50\text{Mbit-iter/s}$, CAS}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](4.50704, 0.71640)(7.88732, 0.71640)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](4.50704, 0.71640)(7.88732, 0.71640)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=darkgreen](6.19718, 0.71640)
}\end{pspicture}
\endgroup
\endinput


==> ST_CC_1_LAMBDA_INT_8.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=35.50000mm, yunit=0.51000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-2.39437, -27.45098)(0.00000, 100.00000)
\rput(-0.05634, -9.80392){%
\psaxes[subticks=10, xlogBase=10, logLines=x, labels=all, xsubticks=10, ysubticks=1, Ox=-2, Oy=0, Dx=1, Dy=25]{-}(-2.00000, 0.00000)(-2.00000, 0.00000)(0.00000, 100.00000)%
\multips(-2.00000, 25.00000)(0, 25.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(2.00000, 0)}
\rput[b](-1.00000, -17.64706){$\lambda$}
\rput[t]{90}(-2.33803, 50.00000){Sum Throughput [MBit/s]}
\psclip{\psframe(-2.00000, 0.00000)(0.00000, 100.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](-4.00000, 26.42134)(-3.86207, 26.91080)(-3.72414, 26.81903)(-3.58621, 26.61474)(-3.44828, 26.93704)(-3.31034, 26.79957)(-3.17241, 26.81900)(-3.03448, 27.29994)(-2.89655, 27.78815)(-2.75862, 27.98687)(-2.62069, 28.93468)(-2.48276, 29.63109)(-2.34483, 30.37130)(-2.20690, 31.29997)(-2.06897, 32.98533)(-1.93103, 34.93006)(-1.79310, 39.58793)(-1.65517, 41.89916)(-1.51724, 46.42813)(-1.37931, 51.92708)(-1.24138, 56.74446)(-1.10345, 62.19275)(-0.96552, 67.82817)(-0.82759, 74.99815)(-0.68966, 79.08128)(-0.55172, 84.22718)(-0.41379, 86.24720)(-0.27586, 87.06993)(-0.13793, 86.93051)(0.00000, 86.70923)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=x, dotscale=1.2 1.2, linewidth=0.4mm](-4.00000, 24.93493)(-3.86207, 24.83848)(-3.72414, 24.75086)(-3.58621, 25.06201)(-3.44828, 25.39074)(-3.31034, 24.97390)(-3.17241, 25.08062)(-3.03448, 25.37223)(-2.89655, 25.59826)(-2.75862, 26.31370)(-2.62069, 26.08332)(-2.48276, 27.14847)(-2.34483, 28.05397)(-2.20690, 28.44732)(-2.06897, 30.66434)(-1.93103, 31.88932)(-1.79310, 34.67971)(-1.65517, 37.08791)(-1.51724, 41.03189)(-1.37931, 45.79641)(-1.24138, 51.39591)(-1.10345, 55.97316)(-0.96552, 61.23841)(-0.82759, 64.48080)(-0.68966, 70.00256)(-0.55172, 73.30197)(-0.41379, 75.18094)(-0.27586, 75.10099)(-0.13793, 75.69142)(0.00000, 74.95811)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](-4.00000, 26.41997)(-3.86207, 26.90737)(-3.72414, 26.81533)(-3.58621, 26.60791)(-3.44828, 26.93284)(-3.31034, 26.79113)(-3.17241, 26.80936)(-3.03448, 27.27864)(-2.89655, 27.73657)(-2.75862, 27.93464)(-2.62069, 28.83403)(-2.48276, 29.49819)(-2.34483, 30.09860)(-2.20690, 30.95395)(-2.06897, 32.33404)(-1.93103, 34.03888)(-1.79310, 37.48293)(-1.65517, 38.42081)(-1.51724, 40.43648)(-1.37931, 41.97759)(-1.24138, 41.94198)(-1.10345, 40.53513)(-0.96552, 37.04692)(-0.82759, 32.60870)(-0.68966, 28.55495)(-0.55172, 24.37442)(-0.41379, 21.15340)(-0.27586, 19.48432)(-0.13793, 19.80667)(0.00000, 19.36045)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](-4.00000, 24.93493)(-3.86207, 24.83848)(-3.72414, 24.75086)(-3.58621, 25.06201)(-3.44828, 25.39074)(-3.31034, 24.97390)(-3.17241, 25.08062)(-3.03448, 25.37223)(-2.89655, 25.59826)(-2.75862, 26.31370)(-2.62069, 26.08332)(-2.48276, 27.14847)(-2.34483, 28.05397)(-2.20690, 28.44732)(-2.06897, 30.66434)(-1.93103, 31.88932)(-1.79310, 34.67955)(-1.65517, 37.08783)(-1.51724, 41.03118)(-1.37931, 45.79215)(-1.24138, 51.29092)(-1.10345, 55.93696)(-0.96552, 61.06807)(-0.82759, 63.98708)(-0.68966, 69.35694)(-0.55172, 72.40282)(-0.41379, 74.31623)(-0.27586, 74.06318)(-0.13793, 74.48018)(0.00000, 73.70713)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-1.94366, 81.37255)(-0.73239, 113.72549)
\rput[l](-1.69014, 107.84314){\footnotesize{$C_\text{max}= \infty$, MRS}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-1.88732, 107.84314)(-1.77465, 107.84314)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-1.88732, 107.84314)(-1.77465, 107.84314)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=blue](-1.83099, 107.84314)
\rput[l](-1.69014, 100.98039){\footnotesize{$C_\text{max}= \infty$, CAS}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-1.88732, 100.98039)(-1.77465, 100.98039)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-1.88732, 100.98039)(-1.77465, 100.98039)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=x, dotscale=1.2 1.2, linecolor=red](-1.83099, 100.98039)
\rput[l](-1.69014, 94.11765){\footnotesize{$C_\text{max}= 30\text{Mbit-iter/s}$, MRS}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-1.88732, 94.11765)(-1.77465, 94.11765)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-1.88732, 94.11765)(-1.77465, 94.11765)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=black](-1.83099, 94.11765)
\rput[l](-1.69014, 87.25490){\footnotesize{$C_\text{max}= 30\text{Mbit-iter/s}$, CAS}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-1.88732, 87.25490)(-1.77465, 87.25490)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-1.88732, 87.25490)(-1.77465, 87.25490)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=darkgreen](-1.83099, 87.25490)
}\end{pspicture}
\endgroup
\endinput


==> ST_DIVERSITY_CC_1_INT.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.71000mm, yunit=0.51000mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-19.71831, -27.45098)(100.00000, 100.00000)
\rput(-2.81690, -9.80392){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=0, Dx=20, Dy=25]{-}(0.00000, 0.00000)(0.00000, 0.00000)(100.00000, 100.00000)%
\multips(20.00000, 0.00000)(20.00000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 100.00000)}
\multips(0.00000, 25.00000)(0, 25.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(100.00000, 0)}
\rput[b](50.00000, -17.64706){$C_\text{max}$ [Mbit-iter/s]}
\rput[t]{90}(-16.90141, 50.00000){Sum Throughput [MBit/s]}
\psclip{\psframe(0.00000, 0.00000)(100.00000, 100.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 0.00000)(4.00000, 0.10891)(8.00000, 0.65911)(12.00000, 1.02963)(16.00000, 1.79254)(20.00000, 3.38206)(24.00000, 4.81946)(28.00000, 6.31255)(32.00000, 7.26304)(36.00000, 22.04293)(40.00000, 24.00097)(44.00000, 26.53287)(48.00000, 30.16073)(52.00000, 32.99011)(56.00000, 37.10451)(60.00000, 40.37004)(64.00000, 43.16096)(68.00000, 46.41475)(72.00000, 48.73214)(76.00000, 50.33574)(80.00000, 52.60146)(84.00000, 54.50488)(88.00000, 55.86481)(92.00000, 57.14544)(96.00000, 58.52967)(100.00000, 60.11754)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=x, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 0.00000)(4.00000, 0.52994)(8.00000, 1.74382)(12.00000, 5.02025)(16.00000, 7.79400)(20.00000, 10.98048)(24.00000, 16.80991)(28.00000, 20.90328)(32.00000, 25.36450)(36.00000, 41.08766)(40.00000, 45.29039)(44.00000, 48.71078)(48.00000, 51.95452)(52.00000, 55.11779)(56.00000, 57.03462)(60.00000, 58.71326)(64.00000, 59.00239)(68.00000, 59.60388)(72.00000, 59.63311)(76.00000, 59.63313)(80.00000, 59.63409)(84.00000, 59.63413)(88.00000, 59.63413)(92.00000, 59.63413)(96.00000, 59.63413)(100.00000, 59.63413)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 0.00000)(4.00000, 0.01104)(8.00000, 0.35988)(12.00000, 1.99261)(16.00000, 5.98938)(20.00000, 12.89524)(24.00000, 22.15285)(28.00000, 32.49278)(32.00000, 42.42991)(36.00000, 50.86382)(40.00000, 57.29076)(44.00000, 61.73262)(48.00000, 64.54822)(52.00000, 66.19466)(56.00000, 67.08526)(60.00000, 67.53834)(64.00000, 67.75354)(68.00000, 67.85090)(72.00000, 67.89271)(76.00000, 67.90973)(80.00000, 67.91670)(84.00000, 67.91931)(88.00000, 67.92030)(92.00000, 67.92060)(96.00000, 67.92071)(100.00000, 67.92076)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](0.00000, 0.00000)(4.00000, 0.23313)(8.00000, 4.41350)(12.00000, 18.60080)(16.00000, 37.76939)(20.00000, 51.50688)(24.00000, 57.46341)(28.00000, 59.19728)(32.00000, 59.55747)(36.00000, 59.62009)(40.00000, 59.63196)(44.00000, 59.63394)(48.00000, 59.63413)(52.00000, 59.63413)(56.00000, 59.63413)(60.00000, 59.63413)(64.00000, 59.63413)(68.00000, 59.63413)(72.00000, 59.63413)(76.00000, 59.63413)(80.00000, 59.63413)(84.00000, 59.63413)(88.00000, 59.63413)(92.00000, 59.63413)(96.00000, 59.63413)(100.00000, 59.63413)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](2.81690, 65.68627)(33.80282, 98.03922)
\rput[l](15.49296, 92.15686){\footnotesize{CAS, CP}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](5.63380, 92.15686)(11.26761, 92.15686)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](5.63380, 92.15686)(11.26761, 92.15686)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=darkgreen](8.45070, 92.15686)
\rput[l](15.49296, 85.29412){\footnotesize{MRS, CP}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](5.63380, 85.29412)(11.26761, 85.29412)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](5.63380, 85.29412)(11.26761, 85.29412)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=black](8.45070, 85.29412)
\rput[l](15.49296, 78.43137){\footnotesize{CAS, LP}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](5.63380, 78.43137)(11.26761, 78.43137)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](5.63380, 78.43137)(11.26761, 78.43137)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=x, dotscale=1.2 1.2, linecolor=red](8.45070, 78.43137)
\rput[l](15.49296, 71.56863){\footnotesize{MRS, LP}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](5.63380, 71.56863)(11.26761, 71.56863)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](5.63380, 71.56863)(11.26761, 71.56863)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=blue](8.45070, 71.56863)
}\end{pspicture}
\endgroup
\endinput


==> T_BACKOFF_2_NO_INT.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=1.18333mm, yunit=1.45714mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-31.83099, -9.60785)(40.00000, 35.00001)
\rput(-1.69014, -3.43137){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=-20, Oy=0, Dx=10, Dy=5]{-}(-20.00000, 0.00000)(-20.00000, 0.00000)(40.00000, 35.00001)%
\multips(-10.00000, 0.00000)(10.00000, 0.0){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 35.00001)}
\multips(-20.00000, 5.00000)(0, 5.00000){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(60.00000, 0)}
\rput[b](10.00000, -6.17647){SNR [dB]}
\rput[t]{90}(-30.14085, 17.50001){Throughput [MBit/s]}
\psclip{\psframe(-20.00000, 0.00000)(40.00000, 35.00001)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](70.00000, 33.02387)(68.00000, 33.02380)(66.00000, 33.02368)(64.00000, 33.02349)(62.00000, 33.02322)(60.00000, 33.02278)(58.00000, 33.02208)(56.00000, 33.02078)(54.00000, 33.01914)(52.00000, 33.01610)(50.00000, 33.01176)(48.00000, 33.00468)(46.00000, 32.99241)(44.00000, 32.97526)(42.00000, 32.94371)(40.00000, 32.90190)(38.00000, 32.83240)(36.00000, 32.72560)(34.00000, 32.55354)(32.00000, 32.30203)(30.00000, 31.95163)(28.00000, 31.34160)(26.00000, 30.53725)(24.00000, 29.52816)(22.00000, 28.19088)(20.00000, 26.75680)(18.00000, 24.41425)(16.00000, 22.34306)(14.00000, 20.31521)(12.00000, 17.83965)(10.00000, 15.58374)(8.00000, 13.25379)(6.00000, 11.06299)(4.00000, 9.08845)(2.00000, 7.50889)(0.00000, 5.77328)(-2.00000, 4.67756)(-4.00000, 3.57307)(-6.00000, 2.95554)(-8.00000, 2.21516)(-10.00000, 1.67939)(-12.00000, 1.25026)(-14.00000, 0.98994)(-16.00000, 0.74578)(-18.00000, 0.50149)(-20.00000, 0.32037)(-22.00000, 0.33154)(-24.00000, 0.24373)(-26.00000, 0.17759)(-28.00000, 0.13548)(-30.00000, 0.13064)(-32.00000, 0.06314)(-34.00000, 0.03228)(-36.00000, 0.04254)(-38.00000, 0.05209)(-40.00000, 0.03532)(-42.00000, 0.03695)(-44.00000, 0.01588)(-46.00000, 0.01401)(-48.00000, 0.00471)(-50.00000, 0.00219)(-52.00000, 0.00859)(-54.00000, 0.00681)(-56.00000, 0.00324)(-58.00000, 0.00053)(-60.00000, 0.00280)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=x, dotscale=1.2 1.2, linewidth=0.4mm](70.00000, 33.02380)(68.00000, 33.02373)(66.00000, 33.02353)(64.00000, 33.02329)(62.00000, 33.02282)(60.00000, 33.02217)(58.00000, 33.02099)(56.00000, 33.01963)(54.00000, 33.01682)(52.00000, 33.01205)(50.00000, 33.00587)(48.00000, 32.99539)(46.00000, 32.97689)(44.00000, 32.94985)(42.00000, 32.91241)(40.00000, 32.84202)(38.00000, 32.74459)(36.00000, 32.58993)(34.00000, 32.33072)(32.00000, 31.96206)(30.00000, 31.37069)(28.00000, 30.72379)(26.00000, 29.62558)(24.00000, 28.40423)(22.00000, 26.66897)(20.00000, 24.80272)(18.00000, 22.71410)(16.00000, 20.30905)(14.00000, 17.88539)(12.00000, 15.85948)(10.00000, 13.63825)(8.00000, 11.57582)(6.00000, 9.75645)(4.00000, 8.14533)(2.00000, 6.52862)(0.00000, 5.13823)(-2.00000, 3.98379)(-4.00000, 3.24859)(-6.00000, 2.30536)(-8.00000, 1.84963)(-10.00000, 1.36871)(-12.00000, 1.02352)(-14.00000, 0.79352)(-16.00000, 0.61149)(-18.00000, 0.45996)(-20.00000, 0.39798)(-22.00000, 0.25726)(-24.00000, 0.16554)(-26.00000, 0.15140)(-28.00000, 0.11536)(-30.00000, 0.09951)(-32.00000, 0.04923)(-34.00000, 0.05555)(-36.00000, 0.04219)(-38.00000, 0.01194)(-40.00000, 0.01333)(-42.00000, 0.02354)(-44.00000, 0.00670)(-46.00000, 0.00285)(-48.00000, 0.00593)(-50.00000, 0.00708)(-52.00000, 0.00440)(-54.00000, 0.00008)(-56.00000, 0.00107)(-58.00000, 0.00004)(-60.00000, 0.00052)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](70.00000, 33.02329)(68.00000, 33.02287)(66.00000, 33.02222)(64.00000, 33.02114)(62.00000, 33.01951)(60.00000, 33.01701)(58.00000, 33.01284)(56.00000, 33.00593)(54.00000, 32.99643)(52.00000, 32.97924)(50.00000, 32.95406)(48.00000, 32.91358)(46.00000, 32.84516)(44.00000, 32.74759)(42.00000, 32.57197)(40.00000, 32.33980)(38.00000, 31.96212)(36.00000, 31.39616)(34.00000, 30.52067)(32.00000, 29.34113)(30.00000, 27.77780)(28.00000, 25.46435)(26.00000, 22.69360)(24.00000, 19.71830)(22.00000, 16.71186)(20.00000, 14.29216)(18.00000, 11.28234)(16.00000, 9.63236)(14.00000, 8.57690)(12.00000, 7.57654)(10.00000, 6.87701)(8.00000, 6.13406)(6.00000, 5.56479)(4.00000, 4.96999)(2.00000, 4.31518)(0.00000, 3.41523)(-2.00000, 2.85143)(-4.00000, 2.24514)(-6.00000, 1.83135)(-8.00000, 1.44443)(-10.00000, 1.04391)(-12.00000, 0.78870)(-14.00000, 0.62261)(-16.00000, 0.46390)(-18.00000, 0.32577)(-20.00000, 0.22932)(-22.00000, 0.20526)(-24.00000, 0.16796)(-26.00000, 0.11147)(-28.00000, 0.08499)(-30.00000, 0.06831)(-32.00000, 0.04197)(-34.00000, 0.02472)(-36.00000, 0.02641)(-38.00000, 0.02994)(-40.00000, 0.02405)(-42.00000, 0.02180)(-44.00000, 0.01138)(-46.00000, 0.00770)(-48.00000, 0.00400)(-50.00000, 0.00206)(-52.00000, 0.00230)(-54.00000, 0.00112)(-56.00000, 0.00313)(-58.00000, 0.00053)(-60.00000, 0.00233)
\psline[linecolor=darkgreen, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkgreen, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](70.00000, 33.02353)(68.00000, 33.02338)(66.00000, 33.02285)(64.00000, 33.02228)(62.00000, 33.02123)(60.00000, 33.01967)(58.00000, 33.01693)(56.00000, 33.01371)(54.00000, 33.00714)(52.00000, 32.99616)(50.00000, 32.98117)(48.00000, 32.95689)(46.00000, 32.91393)(44.00000, 32.85135)(42.00000, 32.76397)(40.00000, 32.60134)(38.00000, 32.38254)(36.00000, 32.03906)(34.00000, 31.48069)(32.00000, 30.72785)(30.00000, 29.60198)(28.00000, 28.46737)(26.00000, 26.74345)(24.00000, 25.03292)(22.00000, 22.89675)(20.00000, 20.97749)(18.00000, 19.18813)(16.00000, 17.35865)(14.00000, 15.56819)(12.00000, 14.04425)(10.00000, 12.27601)(8.00000, 10.52636)(6.00000, 8.92906)(4.00000, 7.52972)(2.00000, 6.04595)(0.00000, 4.79899)(-2.00000, 3.73297)(-4.00000, 3.04409)(-6.00000, 2.15592)(-8.00000, 1.73020)(-10.00000, 1.28149)(-12.00000, 0.96901)(-14.00000, 0.74709)(-16.00000, 0.56749)(-18.00000, 0.43394)(-20.00000, 0.37578)(-22.00000, 0.24625)(-24.00000, 0.15675)(-26.00000, 0.14458)(-28.00000, 0.11035)(-30.00000, 0.09225)(-32.00000, 0.04891)(-34.00000, 0.05098)(-36.00000, 0.03817)(-38.00000, 0.01194)(-40.00000, 0.01284)(-42.00000, 0.02204)(-44.00000, 0.00670)(-46.00000, 0.00285)(-48.00000, 0.00593)(-50.00000, 0.00705)(-52.00000, 0.00440)(-54.00000, 0.00008)(-56.00000, 0.00107)(-58.00000, 0.00004)(-60.00000, 0.00052)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-19.15493, 25.04903)(17.18310, 36.37256)
\rput[l](-11.54930, 34.31374){\footnotesize{$C_\text{max}=\infty$, MRS}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-17.46479, 34.31374)(-14.08451, 34.31374)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-17.46479, 34.31374)(-14.08451, 34.31374)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=blue](-15.77465, 34.31374)
\rput[l](-11.54930, 31.91177){\footnotesize{$C_\text{max}=\infty$, CAS}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-17.46479, 31.91177)(-14.08451, 31.91177)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-17.46479, 31.91177)(-14.08451, 31.91177)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=x, dotscale=1.2 1.2, linecolor=red](-15.77465, 31.91177)
\rput[l](-11.54930, 29.50981){\footnotesize{$C_\text{max}=50\text{Mbit-iter/s}$, MRS}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-17.46479, 29.50981)(-14.08451, 29.50981)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-17.46479, 29.50981)(-14.08451, 29.50981)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=black](-15.77465, 29.50981)
\rput[l](-11.54930, 27.10785){\footnotesize{$C_\text{max}=50\text{Mbit-iter/s}$, CAS}}
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-17.46479, 27.10785)(-14.08451, 27.10785)
\psline[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm](-17.46479, 27.10785)(-14.08451, 27.10785)
\psdots[linecolor=darkgreen, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=darkgreen](-15.77465, 27.10785)
}\end{pspicture}
\endgroup
\endinput


==> cloud.architecture.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(79, 62)(0, 0)
%  \put(0, 0){\framebox(79, 62)}
  \psset{xunit=1mm, yunit=1mm, linewidth=0.3mm}
  \psset{arrowsize=3pt 4, arrowlength=1.4, arrowinset=.4}
  \rput(0, -3){%
    \rput(17, 0){%
      \cnodeput(10, 10){RRH1}{\textcolor{darkblue}{RRH 1}}%
      \cnodeput(25, 10){RRH2}{\textcolor{darkblue}{RRH 2}}%
      \cnodeput(40, 10){RRH3}{\textcolor{darkblue}{RRH 3}}%
      \cnodeput(55, 10){RRH4}{\textcolor{darkblue}{RRH N}}%
      \rput[r](0, 10){\textcolor{darkblue}{Remote layer}}%
      %
      \rput[c](32.5, 35){\rnode{Transport}{\psframebox[linecolor=black]{Transport Network}}}%
      %
      \rput(12, 55){\psframebox[linecolor=black]{\textcolor{darkgreen}{VM 1}}}%
      \rput(25, 55){\psframebox[linecolor=black]{\textcolor{darkgreen}{VM 2}}}%
      \rput(38, 55){\psframebox[linecolor=black]{\textcolor{darkgreen}{VM 3}}}%
      \rput(51, 55){\psframebox[linecolor=black]{\textcolor{darkgreen}{VM N}}}%
      \pnode(32.5, 50){VM}\psframe(5, 50)(58, 65)%
      \rput[t](32.5, 63){Virtual BS pool}%
      \rput[r](0, 55.5){\textcolor{darkgreen}{Central layer}}%
      %
      \ncline{->}{VM}{Transport}%
      \ncline{->}{Transport}{RRH1}%
      \ncline{->}{Transport}{RRH2}%
      \ncline{->}{Transport}{RRH3}%
      \ncline{->}{Transport}{RRH4}%
      \rput(32.5, 24.5){\psframebox[linecolor=white, fillcolor=white, fillstyle=solid]{Back-/Fronthaul}}%
      }%
  }
\end{picture}
\endgroup


==> protocol.stack.tex <==
\begingroup
\unitlength=1mm
\begin{picture}(65, 58)(0, 0)
  % \put(0, 0){\framebox(65, 58)}
  \psset{xunit=1mm, yunit=1mm, linewidth=0.1mm}
  \psset{arrowsize=3pt 4, arrowlength=1.4, arrowinset=.4}
  \rput(-11, 2){%
    \rput(0, 0){% PHY
      \rput[l](30, 0){\psframe[linecolor=darkblue](0 , 0)(26, 4)\rput[c](13, 2){\footnotesize{Etc.}}}%
      \rput[l](30, 6){\psframe[linecolor=darkblue](0 , 0)(26, 4)\rput[c](13, 2){\footnotesize{Modulation}}}%
      \rput[l](30, 12){\psframe[linecolor=darkgreen](0 , 0)(26, 4)\rput[c](13, 2){\footnotesize{FEC}}}%
      \rput[l](18, -2){\psframe[linestyle=dashed](0, 0)(40, 20)}%
      \rput[r](28, 8){PHY}%
    }%
    %
    \rput(0, 24){% MAC
      \rput[l](30, 0){\psframe[linecolor=darkgreen](0 , 0)(26, 4)\rput[c](13, 2){\footnotesize{HARQ}}}%
      \rput[l](30, 6){\psframe[linecolor=darkgreen](0 , 0)(26, 4)\rput[c](13, 2){\footnotesize{Multiplexing}}}%
      \rput[l](30, 12){\psframe[linecolor=darkgreen](0 , 0)(26, 4)\rput[c](13, 2){\footnotesize{Priority Handling}}}%
      \rput[l](18, -2){\psframe[linestyle=dashed](0, 0)(40, 20)}%
      \rput[r](28, 8){MAC}%
    }%
    \rput[l](30, 46){\psframe[linecolor=darkgreen](0 , 0)(26, 4)\rput[c](13, 2){\footnotesize{RLC}}}%
    \rput[l](30, 52){\psframe[linecolor=darkgreen](0 , 0)(26, 4)\rput[c](13, 2){\footnotesize{PDCP}}}%
    \pnode(16, -2){ULA}\pnode(16, 56){ULB}\ncline{->}{ULA}{ULB}\aput{:U}(0.3){UL information flow}%
    \pnode(60, -2){DLB}\pnode(60, 56){DLA}\ncline{->}{DLA}{DLB}\aput{:U}(0.3){DL information flow}%
    \pnode(25, 11){InterfaceA}\pnode(70, 11){InterfaceB}\ncline[linewidth=0.3mm, linestyle=dashed]{-}{InterfaceA}{InterfaceB}\rput[t](70, 10){\emph{BH Split}}%
  }
\end{picture}
\endgroup

